Extremal life times of persistent loops and holes

Persistent homology captures the appearances and disappearances of topological features such as loops and holes when growing disks centered at a Poisson point process. We study extreme values for the life times of features dying in bounded components and with birth resp. death time bounded away from the threshold for continuum percolation. First, we describe the scaling of the minimal life times for general feature dimensions, and of the maximal life times for holes in the \v{C}ech complex. Then, we proceed to a more refined analysis and establish Poisson approximation for large life times of holes and for small life times of loops. Finally, we also study the scaling of minimal life times in the Vietoris-Rips setting and point to a surprising difference to the \v{C}ech complex.

==> arc.tex <==
\begin{tikzpicture}[scale=1.05]
	\clip(-4.3,-2.4) rectangle (2,2.6);

%CIRCLE AND ARC
	\draw[ultra thick] (-2.2, 0) circle (2cm);
	\fill[white] (-6, -1.05) rectangle(4,4);


	\draw (-1.5, 1.9) circle (3.8cm);
	\fill[white] (-1.5, -2.0) rectangle (4.4,5);
	\fill[white] (-5.5, -1.05) rectangle (4.4,5);
	\draw (-1.5, 1.9) circle (1.3cm);
	\fill[white] (-1.35, 0) rectangle (4.4,5);
	\fill[white] (-1.95, 0) rectangle (-4.4,5);
	\draw (-2.2, 0) circle (2cm);

	%LINE
%	\draw[dashed] (-1.5,-1.9)--(-1.5,1.9);
	\draw[decorate, decoration = {brace}] (-1.4,1.9)--(-1.4,-1.9);

	%
	%LINE
	%
	\draw[dashed] (-1.5, 1.9)--(-2.9,-1.9);
	\draw[decorate, decoration = {brace}](-2.95,-1.9)--(-1.55,1.9);
%POINTS
%\fill (-1.5, -1.9) circle (1.5pt);
\fill (-1.5, 1.9) circle (1.5pt);
	\fill (-2.2, 0) circle (1.5pt);



%LABELS
\coordinate[label={}] (A) at (-1.5, -2.3);
\coordinate[label={$x_1$}] (A) at (-1.5, 1.9);
	\coordinate[label={{$2a - 2\ell_n$}}] (A) at (-0.75,-.2);
\coordinate[label={$\tfrac\a2$}] (A) at (-1.6,.6);
	\coordinate[label={$2a$}] (A) at (-2.55, -.1);
\end{tikzpicture}


==> cech_constr.tex <==
\begin{tikzpicture}[scale=1]

%POINTS
\fill (-1, 0) circle (1.5pt);
\fill (1, 0) circle (1.5pt);
\fill (0, 1) circle (1.5pt);
\fill (0, 0) circle (1.5pt);

%LINES
	\draw[dashed] (-1, 0) circle (1cm);
	\draw[dashed] (1, 0) circle (1cm);
	\draw[dashed] (0, 1) circle (1cm);

%COORDS
\coordinate[label={$x_0$}] (A) at (-1, -0.05);
\coordinate[label={$x_1$}] (A) at (1, -0.05);
\coordinate[label={$O$}] (A) at (0.2, -0.35);
	\coordinate[label={$Q(x_0, x_1)$}] (A) at (0, 1);
\end{tikzpicture}


==> cresc.tex <==
\begin{tikzpicture}[scale=1]

%CIRCLE 1
	\draw (-2.2, 0) circle (2cm);
	\fill[black!20!white] (-2.2, 0) circle (2cm);
	\draw (-1.8, 0) circle (1.9cm);

	%CIRCLE 2
	\draw (-0.8, 0) circle (2cm);
	\fill[black!20!white] (-0.8, 0) circle (2cm);
	\draw (-1.2, 0) circle (1.9cm);
	\fill[white] (-1.2, 0) circle (1.9cm);
	\fill[white] (-1.8, 0) circle (1.9cm);
%	\draw[dashed] (-1.2, 0) circle (1.9cm);
%	\draw[dashed] (-1.8, 0) circle (1.9cm);

	%LINE
	\draw[dashed] (-1.5,-1.9)--(-1.5,1.9);
	\draw (-2.2, 0)--(-4.2, 0);
	\draw[decorate, decoration={brace}] (-2.2, -.05)--(-4.2, -.05);

%POINTS
\fill (-1.5, -1.9) circle (1.5pt);
\fill (-1.5, 1.9) circle (1.5pt);
\fill (-2.2, 0) circle (1.5pt);



	%PTS

	%\draw[dashed] (1, 0) circle (1cm);


\coordinate[label={$x_0$}] (A) at (-1.5, -1.9);
\coordinate[label={$x_1$}] (A) at (-1.5, 1.9);
	\coordinate[label={$r + \ell$}] (A) at (-3.2, -.6);
\end{tikzpicture}


==> cresc_app.tex <==
\begin{tikzpicture}[scale=1]

%CIRCLE 1
	\draw (-1.5, 0) circle (1.9cm);
%	\draw (-2.2, 0) circle (2cm);
%	\fill[black!20!white] (-2.2, 0) circle (2cm);
%	\draw (-1.8, 0) circle (1.9cm);

	%CIRCLE 2
	\draw (-.8, 0) circle (2cm);
	\draw[dashed] (-.8,0)--(1.0, -1);

	%I(x)
	\draw[dashed] (-1.5, .7)--(1.1, .7);
	\draw[dashed] (-.8, 0) -- (-.8, .7);

	%BRACES
	\draw[dashed] (-1.5,-1.9)--(-1.5,1.9);
	\draw[decorate, decoration={brace}] (-.8, -.05)--(-1.5, -.05);
	\draw[decorate, decoration={brace}] (1.1, .65)--(.2, .65);
	\draw[very thick] (1.08, .7)--(.25, .7);
	\draw[decorate, decoration={brace}] (-1.5, .0)--(-1.5, .7);

%POINTS
\fill (-1.5, 0) circle (1.5pt);
\fill (-1.5, .7) circle (1.5pt);
\fill (-.8, 0) circle (1.5pt);
\fill (-1.5, -1.9) circle (1.5pt);
\fill (-1.5, 1.9) circle (1.5pt);



	%PTS

	%\draw[dashed] (1, 0) circle (1cm);


\coordinate[label={$-ae_2$}] (A) at (-1.5, -2.3);
\coordinate[label={$ae_2$}] (A) at (-1.5, 1.9);
\coordinate[label={$0$}] (A) at (-1.7, -.4);
\coordinate[label={$b_0$}] (A) at (-1.2, -.5);
\coordinate[label={$x$}] (A) at (-1.7, .2);
\coordinate[label={$a + \ell$}] (A) at (-.3, -.9);
\coordinate[label={$M$}] (A) at (-.7, -.4);
	\coordinate[label={$I(x)$}] (A) at (.7, .15);
\end{tikzpicture}


==> max_constr.tex <==
\begin{tikzpicture}[scale=1.55]

	%GRID
	\draw[step=.2] (-2.4, -2.4) grid (2.4,2.4);
	\fill[white] (-2.195, -2.195) rectangle (2.195, 2.195);

	%DISK

	\fill (0,0) circle (.5pt);
	\draw (0,0) circle (2cm);
	\draw[->] (0,0)--(2,0);

	\draw[decorate, decoration={brace}] (-2.19,-1.4)--(-2.19,-1.6);

	\coordinate[label={$\umaxm$}] (A) at (1, -0.30);
	\coordinate[label=\small{1}] (A) at (-2.05, -1.6);
\end{tikzpicture}


==> max_cyc.tex <==
\begin{tikzpicture}[scale = 0.5]
\fill (13.62, 13.81) circle (1pt);
\fill (3.03, 0.62) circle (1pt);
\fill (13.48, 4.41) circle (1pt);
\fill (14.17, 7.51) circle (1pt);
\fill (9.91, 9.15) circle (1pt);
\fill (9.44, 3.96) circle (1pt);
\fill (0.93, 6.35) circle (1pt);
\fill (3.09, 5.50) circle (1pt);
\fill (2.65, 14.14) circle (1pt);
\fill (10.31, 1.86) circle (1pt);
\fill (5.76, 1.05) circle (1pt);
\fill (11.55, 14.46) circle (1pt);
\fill (7.47, 6.64) circle (1pt);
\fill (10.76, 5.55) circle (1pt);
\fill (14.88, 2.55) circle (1pt);
\fill (5.70, 0.81) circle (1pt);
\fill (11.66, 9.87) circle (1pt);
\fill (14.02, 8.67) circle (1pt);
\fill (3.18, 14.81) circle (1pt);
\fill (9.78, 9.06) circle (1pt);
\fill (1.88, 0.97) circle (1pt);
\fill (4.01, 2.43) circle (1pt);
\fill (5.79, 7.13) circle (1pt);
\fill (0.20, 0.03) circle (1pt);
\fill (5.74, 6.62) circle (1pt);
\fill (13.05, 3.91) circle (1pt);
\fill (5.11, 14.08) circle (1pt);
\fill (7.23, 10.74) circle (1pt);
\fill (8.99, 2.45) circle (1pt);
\fill (7.40, 7.14) circle (1pt);
\fill (2.79, 10.35) circle (1pt);
\fill (12.41, 6.91) circle (1pt);
\fill (10.03, 14.33) circle (1pt);
\fill (11.91, 10.69) circle (1pt);
\fill (1.62, 5.96) circle (1pt);
\fill (10.86, 1.77) circle (1pt);
\fill (6.17, 3.60) circle (1pt);
\fill (12.31, 12.95) circle (1pt);
\fill (9.71, 6.54) circle (1pt);
\fill (11.74, 7.47) circle (1pt);
\fill (8.30, 10.38) circle (1pt);
\fill (7.95, 11.40) circle (1pt);
\fill (11.84, 2.33) circle (1pt);
\fill (0.35, 12.74) circle (1pt);
\fill (7.16, 14.20) circle (1pt);
\fill (10.98, 8.83) circle (1pt);
\fill (10.39, 7.53) circle (1pt);
\fill (7.16, 2.85) circle (1pt);
\fill (12.92, 0.03) circle (1pt);
\fill (6.57, 13.16) circle (1pt);
\fill (3.67, 2.01) circle (1pt);
\fill (1.06, 0.34) circle (1pt);
\fill (1.49, 14.09) circle (1pt);
\fill (4.74, 4.39) circle (1pt);
\fill (7.78, 2.46) circle (1pt);
\fill (9.93, 5.99) circle (1pt);
\fill (6.10, 6.89) circle (1pt);
\fill (13.69, 6.51) circle (1pt);
\fill (4.40, 7.76) circle (1pt);
\fill (6.89, 12.69) circle (1pt);
\fill (4.99, 0.83) circle (1pt);
\fill (9.76, 8.31) circle (1pt);
\fill (3.87, 10.32) circle (1pt);
\fill (7.18, 9.87) circle (1pt);
\fill (11.49, 9.95) circle (1pt);
\fill (1.26, 7.08) circle (1pt);
\fill (13.13, 14.54) circle (1pt);
\fill (5.09, 6.03) circle (1pt);
\fill (12.59, 12.74) circle (1pt);
\fill (5.20, 11.35) circle (1pt);
\fill (5.01, 7.99) circle (1pt);
\fill (7.15, 13.11) circle (1pt);
\fill (13.38, 7.01) circle (1pt);
\fill (12.97, 0.12) circle (1pt);
\fill (5.85, 10.92) circle (1pt);
\fill (11.66, 10.75) circle (1pt);
\fill (14.41, 2.81) circle (1pt);
\fill (6.52, 9.69) circle (1pt);
\fill (10.69, 8.13) circle (1pt);
\fill (6.00, 5.03) circle (1pt);
\fill (4.88, 9.57) circle (1pt);
\fill (11.36, 12.44) circle (1pt);
\fill (3.04, 10.63) circle (1pt);
\fill (10.67, 5.23) circle (1pt);
\fill (1.83, 1.92) circle (1pt);
\fill (3.68, 5.82) circle (1pt);
\fill (2.15, 13.92) circle (1pt);
\fill (3.59, 12.07) circle (1pt);
\fill (0.88, 11.38) circle (1pt);
\fill (9.63, 14.36) circle (1pt);
\fill (13.14, 14.91) circle (1pt);
\fill (11.68, 9.10) circle (1pt);
\fill (11.96, 0.44) circle (1pt);
\fill (6.83, 5.05) circle (1pt);
\fill (6.15, 4.16) circle (1pt);
\fill (12.16, 1.76) circle (1pt);
\fill (9.07, 0.65) circle (1pt);
\fill (9.82, 5.55) circle (1pt);
\fill (5.30, 5.05) circle (1pt);
\fill (4.05, 2.60) circle (1pt);
\fill (14.89, 9.33) circle (1pt);
\fill (9.50, 5.97) circle (1pt);
\fill (3.20, 14.34) circle (1pt);
\fill (1.94, 9.80) circle (1pt);
\fill (7.17, 4.93) circle (1pt);
\fill (13.86, 2.96) circle (1pt);
\fill (8.98, 1.73) circle (1pt);
\fill (14.64, 14.94) circle (1pt);
\fill (10.98, 5.69) circle (1pt);
\fill (5.35, 8.43) circle (1pt);
\fill (6.47, 10.99) circle (1pt);
\fill (2.22, 13.06) circle (1pt);
\fill (0.20, 8.58) circle (1pt);
\fill (10.73, 0.17) circle (1pt);
\fill (1.55, 13.59) circle (1pt);
\fill (6.69, 11.56) circle (1pt);
\fill (9.60, 5.74) circle (1pt);
\fill (14.88, 1.41) circle (1pt);
\fill (7.43, 0.74) circle (1pt);
\fill (7.27, 12.32) circle (1pt);
\fill (2.60, 12.44) circle (1pt);
\fill (11.32, 9.82) circle (1pt);
\fill (6.81, 1.99) circle (1pt);
\fill (7.67, 5.13) circle (1pt);
\fill (3.11, 10.97) circle (1pt);
\fill (3.43, 13.61) circle (1pt);
\fill (8.94, 10.44) circle (1pt);
\fill (8.62, 3.62) circle (1pt);
\fill (1.16, 9.66) circle (1pt);
\fill (0.53, 4.21) circle (1pt);
\fill (9.64, 14.36) circle (1pt);
\fill (13.93, 2.38) circle (1pt);
\fill (8.97, 6.28) circle (1pt);
\fill (8.41, 3.78) circle (1pt);
\fill (7.89, 1.42) circle (1pt);
\fill (14.78, 12.42) circle (1pt);
\fill (7.61, 7.88) circle (1pt);
\fill (10.24, 10.02) circle (1pt);
\fill (9.02, 6.12) circle (1pt);
\fill (3.58, 12.64) circle (1pt);
\fill (3.87, 11.06) circle (1pt);
\fill (10.94, 5.22) circle (1pt);
\fill (6.79, 14.23) circle (1pt);
\fill (2.63, 9.70) circle (1pt);
\fill (11.20, 0.53) circle (1pt);
\fill (1.57, 8.95) circle (1pt);
\fill (12.97, 6.23) circle (1pt);
\fill (9.22, 1.15) circle (1pt);
\fill (8.36, 7.92) circle (1pt);
\fill (4.93, 14.43) circle (1pt);
\fill (6.80, 10.63) circle (1pt);
\fill (7.51, 8.30) circle (1pt);
\fill (2.71, 3.64) circle (1pt);
\fill (7.94, 11.67) circle (1pt);
\fill (1.13, 9.78) circle (1pt);
\fill (4.17, 12.45) circle (1pt);
\fill (3.19, 9.73) circle (1pt);
\fill (4.27, 7.20) circle (1pt);
\fill (13.43, 7.43) circle (1pt);
\fill (6.69, 5.70) circle (1pt);
\fill (11.70, 6.76) circle (1pt);
\fill (13.21, 12.21) circle (1pt);
\fill (6.20, 13.93) circle (1pt);
\fill (0.96, 2.21) circle (1pt);
\fill (5.03, 11.25) circle (1pt);
\fill (10.86, 14.63) circle (1pt);
\fill (5.06, 14.62) circle (1pt);
\fill (9.46, 5.26) circle (1pt);
\fill (12.61, 5.91) circle (1pt);
\fill (12.84, 14.26) circle (1pt);
\fill (5.87, 1.60) circle (1pt);
\fill (5.71, 14.02) circle (1pt);
\fill (13.43, 5.19) circle (1pt);
\fill (9.66, 8.00) circle (1pt);
\fill (11.12, 8.08) circle (1pt);
\fill (9.08, 10.72) circle (1pt);
\fill (13.55, 6.09) circle (1pt);
\fill (4.41, 2.29) circle (1pt);
\fill (2.87, 5.10) circle (1pt);
\fill (13.30, 9.40) circle (1pt);
\fill (7.55, 0.86) circle (1pt);
\fill (13.16, 12.78) circle (1pt);
\fill (2.84, 3.19) circle (1pt);
\fill (11.37, 8.09) circle (1pt);
\fill (10.87, 2.05) circle (1pt);
\fill (14.16, 4.87) circle (1pt);
\fill (8.21, 9.32) circle (1pt);
\fill (10.68, 3.84) circle (1pt);
\fill (5.83, 9.52) circle (1pt);
\fill (1.51, 7.29) circle (1pt);
\fill (13.91, 14.07) circle (1pt);
\fill (4.25, 12.86) circle (1pt);
\fill (8.86, 5.56) circle (1pt);
\fill (1.66, 4.71) circle (1pt);
\fill (12.61, 12.43) circle (1pt);
\fill (4.77, 6.78) circle (1pt);
\fill (11.74, 4.74) circle (1pt);
\fill (4.01, 1.47) circle (1pt);
\fill (3.28, 0.97) circle (1pt);
\fill (7.75, 10.34) circle (1pt);
\fill (4.03, 10.02) circle (1pt);
\fill (2.72, 13.57) circle (1pt);
\fill (7.78, 4.53) circle (1pt);
\fill (8.44, 13.99) circle (1pt);
\fill (1.94, 3.03) circle (1pt);
\fill (3.85, 11.89) circle (1pt);
\fill (10.77, 3.37) circle (1pt);
\fill (14.42, 0.46) circle (1pt);
\fill (1.50, 12.93) circle (1pt);
\fill (11.45, 10.28) circle (1pt);
\fill (14.22, 14.13) circle (1pt);
\fill (12.28, 10.14) circle (1pt);
\fill (4.62, 12.65) circle (1pt);
\fill (9.74, 5.43) circle (1pt);
\fill (14.30, 5.89) circle (1pt);
\fill (14.31, 8.52) circle (1pt);
\fill (5.10, 1.43) circle (1pt);
\fill (3.94, 2.91) circle (1pt);
\fill (2.48, 8.82) circle (1pt);
\fill (4.83, 11.27) circle (1pt);
\fill (7.65, 13.01) circle (1pt);
\fill (13.86, 5.58) circle (1pt);
\fill (7.66, 11.98) circle (1pt);
\fill (3.86, 0.87) circle (1pt);
\fill (0.70, 9.35) circle (1pt);
\fill (6.27, 5.35) circle (1pt);
\fill (12.81, 8.82) circle (1pt);
\fill (5.21, 13.71) circle (1pt);
\fill (1.97, 2.99) circle (1pt);
\fill (5.62, 5.54) circle (1pt);
\fill (9.47, 10.07) circle (1pt);
\fill (5.85, 11.52) circle (1pt);
\fill (10.34, 7.83) circle (1pt);
\fill (10.34, 12.42) circle (1pt);
\fill (8.32, 7.91) circle (1pt);
\fill (6.44, 7.53) circle (1pt);
\fill (6.79, 6.30) circle (1pt);
\fill (4.60, 5.43) circle (1pt);
\fill (8.68, 1.85) circle (1pt);
\fill (13.66, 4.47) circle (1pt);
\fill (2.14, 4.15) circle (1pt);
\fill (6.23, 11.55) circle (1pt);
\fill (3.16, 11.67) circle (1pt);
\fill (6.43, 2.16) circle (1pt);
\fill (1.99, 7.73) circle (1pt);
\fill (6.90, 8.96) circle (1pt);
\fill (14.14, 7.59) circle (1pt);
\fill (11.43, 5.79) circle (1pt);
\fill (13.99, 6.39) circle (1pt);
\fill (7.06, 0.18) circle (1pt);
\fill (9.05, 13.79) circle (1pt);
\fill (7.27, 1.19) circle (1pt);
\fill (1.63, 7.61) circle (1pt);
\fill (3.72, 12.30) circle (1pt);
\fill (7.48, 8.98) circle (1pt);
\fill (5.59, 6.36) circle (1pt);
\fill (14.02, 8.39) circle (1pt);
\fill (7.86, 11.84) circle (1pt);
\fill (4.76, 2.52) circle (1pt);
\fill (4.17, 14.56) circle (1pt);
\fill (11.81, 7.10) circle (1pt);
\fill (10.54, 13.95) circle (1pt);
\fill (2.48, 13.51) circle (1pt);
\fill (0.97, 11.26) circle (1pt);
\fill (11.32, 10.15) circle (1pt);
\fill (9.31, 9.72) circle (1pt);
\fill (2.54, 1.10) circle (1pt);
\fill (0.93, 6.35) circle (1pt);
\fill (1.64, 7.96) circle (1pt);
\fill (5.73, 14.14) circle (1pt);
\fill (2.54, 10.68) circle (1pt);
\fill (4.48, 10.87) circle (1pt);
\fill (2.88, 7.05) circle (1pt);
\fill (3.86, 1.80) circle (1pt);
\fill (2.72, 11.75) circle (1pt);
\fill (7.16, 6.57) circle (1pt);
\fill (11.56, 6.47) circle (1pt);
\fill (0.42, 0.41) circle (1pt);
\fill (7.91, 2.20) circle (1pt);
\fill (13.20, 6.34) circle (1pt);
\fill (5.60, 11.51) circle (1pt);
\fill (0.72, 0.07) circle (1pt);
\fill (2.08, 9.05) circle (1pt);
\fill (4.82, 13.58) circle (1pt);
\fill (2.32, 10.60) circle (1pt);
\fill (1.98, 3.94) circle (1pt);
\fill (3.32, 12.77) circle (1pt);
\fill (3.40, 5.00) circle (1pt);
\fill (1.97, 8.67) circle (1pt);
\fill (14.72, 6.49) circle (1pt);
\fill (4.91, 0.77) circle (1pt);
\fill (7.60, 10.95) circle (1pt);
\fill (10.22, 8.22) circle (1pt);
\fill (1.49, 11.27) circle (1pt);
\fill (1.78, 0.76) circle (1pt);
\fill (0.76, 10.72) circle (1pt);
\fill (13.94, 4.47) circle (1pt);
\fill (10.11, 4.25) circle (1pt);
\fill (1.42, 12.45) circle (1pt);
\fill (7.39, 1.30) circle (1pt);
\fill (6.92, 0.64) circle (1pt);
\fill (5.63, 5.23) circle (1pt);
\fill (14.87, 8.14) circle (1pt);
\fill (2.65, 9.14) circle (1pt);
\fill (12.20, 4.07) circle (1pt);
\fill (1.03, 3.08) circle (1pt);
\fill (6.01, 5.72) circle (1pt);
\fill (2.12, 7.09) circle (1pt);
\fill (2.90, 12.53) circle (1pt);
\fill (12.62, 1.82) circle (1pt);
\fill (10.80, 10.14) circle (1pt);
\fill (4.01, 7.45) circle (1pt);
\fill (7.43, 13.53) circle (1pt);
\fill (1.25, 8.27) circle (1pt);
\fill (5.31, 1.93) circle (1pt);
\fill (14.54, 6.63) circle (1pt);
\fill (9.37, 2.88) circle (1pt);
\fill (9.97, 6.52) circle (1pt);
\fill (4.69, 3.38) circle (1pt);
\fill (6.09, 14.42) circle (1pt);
\fill (14.94, 6.73) circle (1pt);
\fill (12.83, 11.66) circle (1pt);
\fill (14.30, 2.37) circle (1pt);
\fill (12.18, 13.00) circle (1pt);
\fill (11.73, 3.09) circle (1pt);
\fill (4.02, 2.67) circle (1pt);
\fill (11.43, 2.47) circle (1pt);
\fill (14.79, 8.48) circle (1pt);
\fill (4.40, 10.91) circle (1pt);
\fill (5.99, 13.14) circle (1pt);
\fill (12.18, 10.63) circle (1pt);
\fill (1.16, 7.16) circle (1pt);
\fill (5.46, 12.30) circle (1pt);
\fill (6.64, 0.25) circle (1pt);
\fill (2.35, 14.94) circle (1pt);
\fill (8.73, 9.52) circle (1pt);
\fill (14.55, 6.43) circle (1pt);
\fill (14.84, 0.43) circle (1pt);
\fill (2.65, 11.30) circle (1pt);
\fill (8.13, 3.13) circle (1pt);
\fill (5.76, 14.99) circle (1pt);
\fill (10.14, 13.61) circle (1pt);
\fill (4.04, 10.69) circle (1pt);
\fill (7.04, 10.96) circle (1pt);
\fill (2.58, 7.09) circle (1pt);
\fill (5.54, 12.94) circle (1pt);
\fill (10.88, 2.48) circle (1pt);
\fill (7.29, 9.31) circle (1pt);
\fill (0.96, 4.38) circle (1pt);
\fill (11.77, 6.84) circle (1pt);
\fill (6.27, 0.68) circle (1pt);
\fill (14.72, 2.66) circle (1pt);
\fill (4.24, 0.87) circle (1pt);
\fill (12.72, 14.17) circle (1pt);
\fill (1.23, 5.14) circle (1pt);
\fill (13.30, 7.77) circle (1pt);
\fill (7.08, 9.38) circle (1pt);
\fill (1.64, 3.56) circle (1pt);
\fill (5.00, 7.74) circle (1pt);
\fill (12.56, 12.10) circle (1pt);
\fill (4.15, 5.22) circle (1pt);
\fill (8.81, 12.88) circle (1pt);
\fill (12.55, 0.52) circle (1pt);
\fill (1.07, 14.56) circle (1pt);
\fill (10.54, 11.18) circle (1pt);
\fill (10.48, 4.10) circle (1pt);
\fill (6.96, 10.16) circle (1pt);
\fill (6.55, 5.22) circle (1pt);
\fill (8.43, 14.21) circle (1pt);
\fill (13.93, 5.08) circle (1pt);
\fill (3.46, 0.48) circle (1pt);
\fill (3.33, 5.30) circle (1pt);
\fill (6.30, 5.81) circle (1pt);
\fill (5.00, 5.35) circle (1pt);
\fill (12.97, 14.40) circle (1pt);
\fill (2.66, 5.76) circle (1pt);
\fill (7.40, 8.20) circle (1pt);
\fill (6.45, 13.88) circle (1pt);
\fill (8.46, 13.75) circle (1pt);
\fill (9.84, 3.64) circle (1pt);
\fill (14.68, 10.76) circle (1pt);
\fill (3.48, 5.23) circle (1pt);
\fill (3.61, 8.31) circle (1pt);
\fill (11.95, 11.14) circle (1pt);
\fill (12.48, 12.30) circle (1pt);
\fill (1.70, 13.04) circle (1pt);
\fill (14.45, 0.54) circle (1pt);
\fill (2.21, 3.30) circle (1pt);
\fill (2.15, 5.50) circle (1pt);
\fill (13.88, 4.59) circle (1pt);
\fill (7.61, 10.92) circle (1pt);
\fill (2.32, 10.50) circle (1pt);
\fill (5.22, 13.65) circle (1pt);
\fill (9.90, 12.68) circle (1pt);
\fill (4.68, 11.68) circle (1pt);
\fill (5.27, 6.01) circle (1pt);
\fill (2.22, 8.65) circle (1pt);
\fill (9.88, 1.15) circle (1pt);
\fill (2.78, 13.09) circle (1pt);
\fill (14.32, 14.34) circle (1pt);
\fill (13.47, 7.58) circle (1pt);
\fill (14.16, 13.87) circle (1pt);
\fill (10.86, 2.02) circle (1pt);
\fill (5.56, 3.58) circle (1pt);
\fill (11.72, 7.35) circle (1pt);
\fill (0.17, 7.11) circle (1pt);
\fill (14.10, 6.52) circle (1pt);
\fill (14.91, 0.59) circle (1pt);
\fill (5.36, 9.66) circle (1pt);
\fill (11.21, 10.73) circle (1pt);
\fill (11.89, 5.28) circle (1pt);
\fill (10.59, 14.20) circle (1pt);
\fill (7.14, 11.15) circle (1pt);
\fill (7.42, 0.76) circle (1pt);
\fill (4.62, 14.71) circle (1pt);
\fill (10.43, 3.27) circle (1pt);
\fill (12.34, 0.54) circle (1pt);
\fill (6.52, 3.91) circle (1pt);
\fill (7.72, 10.81) circle (1pt);
\fill (9.95, 3.72) circle (1pt);
\fill (2.15, 3.52) circle (1pt);
\fill (5.17, 0.32) circle (1pt);
\fill (6.09, 3.97) circle (1pt);
\fill (1.28, 10.38) circle (1pt);
\fill (13.99, 0.52) circle (1pt);
\fill (12.58, 0.94) circle (1pt);
\fill (13.19, 5.97) circle (1pt);
\fill (14.04, 7.35) circle (1pt);
\fill (1.09, 9.47) circle (1pt);
\fill (5.68, 10.85) circle (1pt);
\fill (8.07, 1.15) circle (1pt);
\fill (1.58, 6.32) circle (1pt);
\fill (12.03, 14.61) circle (1pt);
\fill (11.09, 12.21) circle (1pt);
\fill (0.78, 3.36) circle (1pt);
\fill (7.23, 7.35) circle (1pt);
\draw (1.26, 7.08) -- (0.93, 6.35);
\draw (3.19, 9.73) -- (2.65, 9.14);
\draw (1.64, 7.96) -- (1.97, 8.67);
\draw (5.03, 11.25) -- (5.68, 10.85);
\draw (5.09, 6.03) -- (4.60, 5.43);
\draw (3.11, 10.97) -- (3.87, 11.06);
\draw (5.59, 6.36) -- (6.01, 5.72);
\draw (3.68, 5.82) -- (4.15, 5.22);
\draw (5.09, 6.03) -- (5.59, 6.36);
\draw (2.79, 10.35) -- (3.19, 9.73);
\draw (1.62, 5.96) -- (2.15, 5.50);
\draw (6.79, 6.30) -- (6.30, 5.81);
\draw (3.09, 5.50) -- (3.68, 5.82);
\draw (7.51, 8.30) -- (7.48, 8.98);
\draw (1.99, 7.73) -- (2.12, 7.09);
\draw (7.61, 7.88) -- (7.23, 7.35);
\draw (0.93, 6.35) -- (1.58, 6.32);
\draw (6.52, 9.69) -- (7.08, 9.38);
\draw (6.52, 9.69) -- (6.96, 10.16);
\draw (1.51, 7.29) -- (2.12, 7.09);
\draw (5.85, 10.92) -- (6.47, 10.99);
\draw (7.40, 7.14) -- (7.16, 6.57);
\draw (6.90, 8.96) -- (7.48, 8.98);
\draw (2.66, 5.76) -- (2.15, 5.50);
\draw (4.48, 10.87) -- (4.04, 10.69);
\draw (4.83, 11.27) -- (4.48, 10.87);
\draw (3.09, 5.50) -- (2.66, 5.76);
\draw (6.80, 10.63) -- (6.96, 10.16);
\draw (4.60, 5.43) -- (4.15, 5.22);
\draw (6.47, 10.99) -- (6.80, 10.63);
\draw (6.79, 6.30) -- (7.16, 6.57);
\draw (6.90, 8.96) -- (7.08, 9.38);
\draw (1.99, 7.73) -- (1.64, 7.96);
\draw (3.87, 11.06) -- (4.04, 10.69);
\draw (7.61, 7.88) -- (7.40, 8.20);
\draw (2.79, 10.35) -- (3.04, 10.63);
\draw (1.62, 5.96) -- (1.58, 6.32);
\draw (2.48, 8.82) -- (2.65, 9.14);
\draw (3.04, 10.63) -- (3.11, 10.97);
\draw (1.26, 7.08) -- (1.51, 7.29);
\draw (2.48, 8.82) -- (2.22, 8.65);
\draw (6.01, 5.72) -- (6.30, 5.81);
\draw (7.40, 7.14) -- (7.23, 7.35);
\draw (1.97, 8.67) -- (2.22, 8.65);
\draw (5.03, 11.25) -- (4.83, 11.27);
\draw (5.85, 10.92) -- (5.68, 10.85);
\draw (7.51, 8.30) -- (7.40, 8.20);

\draw (13.66, 4.47) -- (13.94, 4.47);
\draw (13.66, 4.47) -- (13.88, 4.59);
\draw (13.94, 4.47) -- (13.88, 4.59);



\draw (13.21, 12.21) -- (12.61, 12.43);
\draw (12.59, 12.74) -- (13.16, 12.78);
\draw (13.21, 12.21) -- (13.16, 12.78);
\draw (12.59, 12.74) -- (12.61, 12.43);
\end{tikzpicture}


==> paral.tex <==
\begin{tikzpicture}[scale=1.5]

	\begin{scope}
	\clip(-2.2,.8) rectangle (1.0,3.2);

	\draw[dashed] (-2, 1)--(.8,1);

	%ANNULI
	\begin{scope}
	\clip(.8, 1) circle (2.71cm);
	\clip(-2, 1) circle (2.41cm);
	\fill[black!30] (-2, 1) circle (2.4cm);
	\fill[black!30] (.8, 1) circle (2.7cm);
	\draw (-2, 1) circle (2.2cm);
	\end{scope}


	\fill[white] (-2, 1) circle (2.01cm);
	\fill[white] (.8, 1) circle (2.31cm);

	%ANGLE
	\begin{scope}
		\clip (-1.9, 1.8) rectangle (-1.0, 1.9);
	\draw (-2, 1) circle (1.0cm);
	\end{scope}


%	\fill[white] (-2, 1) circle (2.01cm);
%	\fill[white] (.8, 1) circle (2.31cm);

	%BOUNDARIES
	\begin{scope}
	\clip(.8, 1) circle (2.71cm);
	\clip(-2, 1) circle (2.41cm);
	\clip(-2.2,1) rectangle (1.0,3.2);
\draw[] (-2, 1) circle (2.4cm);
	\draw[] (.8, 1) circle (2.7cm);

	\draw[] (-2, 1) circle (2.0cm);
	\draw[] (.8, 1) circle (2.3cm);

	\end{scope}


%BRACE
	        \draw[decorate, decoration = {brace}] (0.4,.97)--(.0,.97);
	        \draw[decorate, decoration = {brace}] (-1.5,.97)--(-1.9,.97);

	%CIRCLE
	\draw   (0,-1) arc(63:0:-2cm);
	\draw  (.37,-.05) arc(63:85:-.9cm);
	\draw[ultra thick]   (0,-1) arc(63:81:-2cm);

	\end{scope}


	%ANGLE
	\draw[dashed] (-2.0, 1)--(-.69, 2.76);
	\draw[dashed] (-2.0, 1)--(-1.03, 2.98);

%POINTS
	\fill (.8, 1) circle (1.0pt);
	\fill (-2, 1) circle (1.0pt);
	\fill (-1.03, 2.98) circle (1.0pt);
	\fill (-0.69, 2.76) circle (1.0pt);

	%LABELS
%
\coordinate[label={$x_0$}] (A) at (-2.0, .75);
\coordinate[label={$x_2$}] (A) at (.8, .75);
	\coordinate[label={$Q$}] (A) at (-1.03, 2.98);
	\coordinate[label={$P$}] (A) at (-0.59, 2.5);
\coordinate[label={$\ell_n$}] (A) at (-1.7, .65);
\coordinate[label={$\ell_n$}] (A) at (.25, .65);
\coordinate[label={$r$}] (A) at (-1.55, 1.95);
\coordinate[label={$\a$}] (A) at (-1.55, 1.65);
\end{tikzpicture}


==> template.tex <==
\begin{tikzpicture}[scale=4.55]

%POINTS
\fill (-.02, 0) circle (.3pt);
\fill (.02, 0) circle (.3pt);
\fill (0, 1) circle (.3pt);
\fill (-.5, .5) circle (.3pt);
\fill (-.86, .5) circle (.3pt);

%LINES
\draw (-.02, 0)--(.02, 0)--(0, 1)--(-.86,.5)--cycle;
	\draw[decorate, decoration = {brace}] (0.01, 1.01)--(.03, 0.01);
\draw[dashed] (-.02, 0)--(0,1);


\coordinate[label={$A_-$}] (A) at (-.1, -0.15);
\coordinate[label={$A_+$}] (A) at (.1, -0.15);
\coordinate[label={$B$}] (A) at (0, 1.05);
	\coordinate[label={$(-\tfrac12, \tfrac12)$}] (A) at (-.4, .5);
\coordinate[label={$C$}] (A) at (-.9, .5);
\coordinate[label={$1 + \de$}] (A) at (0.15, .45);
\end{tikzpicture}

